STABLE CLOCKS AND GENERAL RELATIVITY

We survey the role of stable clocks in general relativity. Clock comparisons have provided important tests of the Einstein Equivalence Principle, which underlies metric gravity. These include tests of the isotropy of clock comparisons (verification of local Lorentz invariance) and tests of the homogeneity of clock comparisons (verification of local position invariance). Comparisons of atomic clocks with gravitational clocks test the Strong Equivalence Principle by bounding cosmological variations in Newton's constant. Stable clocks also play a role in the search for gravitational radiation: comparision of atomic clocks with the binary pulsar's orbital clock has verified gravitational-wave damping, and phase-sensitive detection of waves from inspiralling compact binaries using laser interferometric gravitational observatories will facilitate extraction of useful source information from the data. Stable clocks together with general relativity have found important practical applications in navigational systems such as GPS.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig007130
%%Creator: fig2dev
%%CreationDate: Tue Apr 11 12:55:05 1995
%%For: psp@howdy (P. Suntharothok-Priesmeyer,377 Compton,6295,)
%%BoundingBox: 123 248 489 544
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
104.0 601.0 translate 0.720 -0.720 scale
0.500 setlinewidth
% Polyline
n 529 299 m 529 299 l  529 299 l  529 299 l
 clp gs col-1 s gr
1.000 setlinewidth
% Polyline
n 259 319 m 259 359 l gs col0 s gr
n 263.000 343.000 m 259.000 359.000 l 255.000 343.000 l gs 2 setlinejoin col0 s
gr
0.500 setlinewidth
% Polyline
n 119 439 m 119 429 l gs col-1 s gr
% Polyline
n 139 439 m 139 429 l gs col-1 s gr
% Polyline
n 159 439 m 159 429 l gs col-1 s gr
% Polyline
n 179 439 m 179 429 l gs col-1 s gr
% Polyline
n 199 439 m 199 429 l gs col-1 s gr
% Polyline
n 219 439 m 219 429 l gs col-1 s gr
% Polyline
n 239 439 m 239 429 l gs col-1 s gr
% Polyline
n 259 439 m 259 429 l gs col-1 s gr
% Polyline
n 99 379 m 109 379 l gs col-1 s gr
% Polyline
n 99 319 m 109 319 l gs col-1 s gr
% Polyline
n 99 259 m 109 259 l gs col-1 s gr
% Polyline
n 99 199 m 109 199 l gs col-1 s gr
% Polyline
n 99 139 m 109 139 l gs col-1 s gr
% Polyline
n 509 319 m 519 319 l gs col-1 s gr
% Polyline
n 509 259 m 519 259 l gs col-1 s gr
% Polyline
n 509 199 m 519 199 l gs col-1 s gr
% Polyline
n 509 139 m 519 139 l gs col-1 s gr
% Polyline
n 509 379 m 519 379 l gs col-1 s gr
% Polyline
n 249 319 m 269 319 l gs col-1 s gr
% Polyline
n 299 439 m 299 429 l gs col-1 s gr
% Polyline
n 339 439 m 339 429 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 394 379 m 394 419 l gs col0 s gr
n 398.000 403.000 m 394.000 419.000 l 390.000 403.000 l gs 2 setlinejoin col0 s
gr
0.500 setlinewidth
% Polyline
n 384 379 m 404 379 l gs col-1 s gr
% Polyline
n 399 439 m 399 429 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 374 389 m 374 429 l gs col0 s gr
n 378.000 413.000 m 374.000 429.000 l 370.000 413.000 l gs 2 setlinejoin col0 s
gr
0.500 setlinewidth
% Polyline
n 364 389 m 384 389 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 369 339 m 369 379 l gs col0 s gr
n 373.000 363.000 m 369.000 379.000 l 365.000 363.000 l gs 2 setlinejoin col0 s
gr
0.500 setlinewidth
% Polyline
n 359 339 m 379 339 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 114 124 m 114 164 l gs col0 s gr
n 118.000 148.000 m 114.000 164.000 l 110.000 148.000 l gs 2 setlinejoin col0 s
gr
0.500 setlinewidth
% Polyline
n 104 124 m 124 124 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 199 144 m 199 184 l gs col0 s gr
n 203.000 168.000 m 199.000 184.000 l 195.000 168.000 l gs 2 setlinejoin col0 s
gr
0.500 setlinewidth
% Polyline
n 189 144 m 209 144 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 334 219 m 334 259 l gs col0 s gr
n 338.000 243.000 m 334.000 259.000 l 330.000 243.000 l gs 2 setlinejoin col0 s
gr
0.500 setlinewidth
% Polyline
n 324 219 m 344 219 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 389 159 m 389 199 l gs col0 s gr
n 393.000 183.000 m 389.000 199.000 l 385.000 183.000 l gs 2 setlinejoin col0 s
gr
0.500 setlinewidth
% Polyline
n 379 159 m 399 159 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 399 109 m 399 149 l gs col0 s gr
n 403.000 133.000 m 399.000 149.000 l 395.000 133.000 l gs 2 setlinejoin col0 s
gr
0.500 setlinewidth
% Polyline
n 389 109 m 409 109 l gs col-1 s gr
% Polyline
n 99 439 m 519 439 l  514 439 l gs col-1 s gr
% Polyline
n 99 439 m 99 79 l gs col-1 s gr
% Polyline
n 99 79 m 519 79 l  514 79 l gs col-1 s gr
% Polyline
n 519 79 m 519 439 l gs col-1 s gr
% Polyline
n 119 89 m 119 79 l gs col-1 s gr
% Polyline
n 139 89 m 139 79 l gs col-1 s gr
% Polyline
n 159 89 m 159 79 l gs col-1 s gr
% Polyline
n 179 89 m 179 79 l gs col-1 s gr
% Polyline
n 199 89 m 199 79 l gs col-1 s gr
% Polyline
n 219 89 m 219 79 l gs col-1 s gr
% Polyline
n 239 89 m 239 79 l gs col-1 s gr
% Polyline
n 259 89 m 259 79 l gs col-1 s gr
% Polyline
n 299 89 m 299 79 l gs col-1 s gr
% Polyline
n 339 89 m 339 79 l gs col-1 s gr
% Polyline
n 399 89 m 399 79 l gs col-1 s gr
% Polyline
n 124 384 m 124 409 l gs col-1 s gr
% Polyline
n 124 409 m 204 409 l gs col-1 s gr
% Polyline
n 204 384 m 204 409 l gs col-1 s gr
% Polyline
n 124 384 m 204 384 l gs col-1 s gr
% Polyline
n 439 439 m 439 429 l  439 429 l gs col-1 s gr
% Polyline
n 439 89 m 439 79 l  439 79 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
154 459 m
gs 1 -1 scale (1900) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
194 459 m
gs 1 -1 scale (1920) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
234 459 m
gs 1 -1 scale (1940) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
274 459 m
gs 1 -1 scale (1960) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
534 459 m
gs 1 -1 scale (2000) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
314 459 m
gs 1 -1 scale (1970) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
354 459 m
gs 1 -1 scale (1980) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
414 459 m
gs 1 -1 scale (1990) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
74 379 m
gs 1 -1 scale (10) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
74 259 m
gs 1 -1 scale (10) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
79 139 m
gs 1 -1 scale (10) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
74 319 m
gs 1 -1 scale (10) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
79 199 m
gs 1 -1 scale (10) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
209 164 m
gs 1 -1 scale (Joos) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
299 214 m
gs 1 -1 scale (Brillet-Hall) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
214 314 m
gs 1 -1 scale (Hughes-Drever) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
389 104 m
gs 1 -1 scale (JPL) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
394 179 m
gs 1 -1 scale (TPA) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
384 374 m
gs 1 -1 scale (Harvard) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
354 334 m
gs 1 -1 scale (NIST) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
284 409 m
gs 1 -1 scale (U. Washington) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
244 489 m
gs 1 -1 scale (YEAR OF EXPERIMENT) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
79 189 m
gs 1 -1 scale (-8) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
79 129 m
gs 1 -1 scale (-4) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
74 249 m
gs 1 -1 scale (-12) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
74 309 m
gs 1 -1 scale (-16) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
74 369 m
gs 1 -1 scale (-20) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
49 254 m
gs 1 -1 scale  90.0 rotate (d) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
129 404 m
gs 1 -1 scale (d) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
169 404 m
gs 1 -1 scale (-1) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
149 404 m
gs 1 -1 scale (c) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
154 399 m
gs 1 -1 scale (-2) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
139 404 m
gs 1 -1 scale (=) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
109 119 m
gs 1 -1 scale (Michelson-Morley) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
429 459 m
gs 1 -1 scale (1995) col-1 show gr
showpage
$F2psEnd
